Supervisory model predictive control for PV battery and heat pump system with phase change slurry thermal storage

We present the design, implementation and experimental validation of a supervisory predictive control approach for an electrical heating system featuring a phase change slurry as heat storage and transfer medium. The controller optimizes the energy flows that are used as set points for the heat generation and energy distribution components. The optimization handles the thermal and electrical subsystems simultaneously and is able to switch between different objectives. We show the control can be implemented on low-cost embedded hardware and validate it with an experimental test bed comprising an installation of the complete heating system, including all hydraulic and all electrical components. Experimental results demonstrate the feasibility of both, a heat pump heating system with a phase change slurry, and the optimal control approach. The main control objectives, i.e., thermal comfort and maximum self-consumption of solar energy, can be met. In addition, the system and its controller provide a load shifting potential.

==> figures/LWS_schematics.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LWS_schematics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.0983829bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71927772)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LWS_schematics.pdf}}%
    \put(-0.02909356,0.73666512){\rotatebox{-0.1}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LWS_schematics.pdf}}%
    \put(-0.09253467,0.81252968){\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LWS_schematics.pdf}}%
    \put(0.31411642,0.5737807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery}}}%
    \put(0.78062804,0.60779172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Grid}}}%
    \put(0.04116033,0.40184326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PV}}}%
    \put(0.21144563,0.44854341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DC}}}%
    \put(0.17595886,0.39548086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DC}}}%
    \put(0.48816691,0.39136365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DC}}}%
    \put(0.52027932,0.44389978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AC}}}%
    \put(0.71401636,0.52938311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Living area}}}%
    \put(0.7773902,0.23132976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DHW}}}%
    \put(0.79072205,0.07943903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SH}}}%
    \put(0.68378647,0.59358133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm G}$}}}%
    \put(0.68378647,0.44824953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm L}$}}}%
    \put(0.04195669,0.26404499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm HR}$}}}%
    \put(0.0403936,0.14618779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm HP}$}}}%
    \put(0.27126873,0.44562593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm PV}$}}}%
    \put(0.35128797,0.47842069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm B}$}}}%
    \put(0.68378647,0.29055772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\rm L,DHW}$}}}%
    \put(0.68395539,0.13852718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\rm L,SH}$}}}%
    \put(0.56058512,0.17553424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\rm SH}$}}}%
    \put(0.29145191,0.14508618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\rm HP,SH}$}}}%
    \put(0.29145148,0.19886959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\rm HP,DHW}$}}}%
    \put(0.29145148,0.25368783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{\rm HR}$}}}%
    \put(0.76905654,0.35485741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{El. load}}}%
    \put(0.3832858,0.11651298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{\rm SH}$}}}%
   % \put(0,0){\includegraphics[width=\unitlength,page=4]{LWS_schematics.pdf}}%
    \put(0.38374834,0.19893702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{\rm DHW}$}}}%
    \put(0.68396861,0.06772159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{\rm BLD}$}}}%
    \put(0.31766788,0.54379214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{storage}}}%
    \put(0.48882989,0.35956782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inverter}}}%
    \put(0.39614703,0.06566859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Storage tank}}}%
    \put(0.14490164,0.08954269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Heat pump}}}%
    \put(0.14077973,0.21143464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Heating rod}}}%
    \put(0.01583894,0.68194351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electric subsystem}}}%
    \put(0.722188808,0.01211047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hydraulic subsytem}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{LWS_schematics.pdf}}%
    \put(0.12923989,0.35956801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Solar charger}}}%
  \end{picture}%
\endgroup%


==> figures/density_T_rho.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'density_T_rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1208.79107666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5491046)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{density_T_rho.pdf}}%
    \put(0.10473479,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}910\end{tabular}}}}%
    \put(0.24677119,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}920\end{tabular}}}}%
    \put(0.38880758,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}930\end{tabular}}}}%
    \put(0.53084391,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}940\end{tabular}}}}%
    \put(0.67288036,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}950\end{tabular}}}}%
    \put(0.81491675,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}960\end{tabular}}}}%
    \put(0.95695315,0.03050952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}970\end{tabular}}}}%
    \put(0.38498551,-0.00057368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density in $\frac{kg}{m^3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{density_T_rho.pdf}}%
    \put(0.01532434,0.05222386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.01532434,0.14276426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.01532434,0.23330472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.01532434,0.32384511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}%
    \put(0.01532434,0.41438551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.01532434,0.50492591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}45\end{tabular}}}}%
    \put(0.00663747,0.17910701){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Temperature in $^\circ C$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{density_T_rho.pdf}}%
    \put(0.89573798,0.51907457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_{T\uparrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{density_T_rho.pdf}}%
    \put(0.89573798,0.49620052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_{T\downarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{density_T_rho.pdf}}%
  \end{picture}%
\endgroup%


==> figures/dsc_measurement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dsc_measurement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.73768616bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53088994)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dsc_measurement.pdf}}%
    \put(0.39259697,0.00542202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Temperature in $^\circ C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dsc_measurement.pdf}}%
    \put(0.36534881,0.03928655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.65132402,0.03928655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.93931931,0.03928655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.02513176,0.27987883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.07548759,0.03928655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.02532561,0.34033418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.02532561,0.40374908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.01399799,0.21584105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.2$\end{tabular}}}}%
    \put(0.01409682,0.15211828){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.4$\end{tabular}}}}%
    \put(0.01409682,0.09072688){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.6$\end{tabular}}}}%
    \put(-0.00257466,0.4978783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DSC in $\frac{mW}{mg}$\end{tabular}}}}%
    \put(0.19524442,0.4605125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dsc_measurement.pdf}}%
    \put(0.35477178,0.36380093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area: 49.23 $\frac{J}{g}$\end{tabular}}}}%
    \put(0.30194765,0.1440744){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area: -49.24 $\frac{J}{g}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/electrical_network_v02.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'electrical_network_v02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{682.85730077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56268859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{electrical_network_v02.pdf}}%
    \put(0.4255127,0.36457007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inverter}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{electrical_network_v02.pdf}}%
    \put(0.8508929,0.4799002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pump}}}%
    \put(0.02599123,0.35632097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Grid}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{electrical_network_v02.pdf}}%
    \put(0.33859405,0.09924163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Solar}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{electrical_network_v02.pdf}}%
    \put(0.56687575,0.06560395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{electrical_network_v02.pdf}}%
    \put(0.31432922,0.0476494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{charger}}}%
    \put(0.22654012,0.41384507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm G}^{\rm dem}$}}}%
    \put(0.32750252,0.18659518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm PV}$}}}%
    \put(0.59647166,0.18755271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{\rm ch}_{\rm B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{electrical_network_v02.pdf}}%
    \put(0.85779352,0.51063448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Heat}}}%
    \put(0.65471769,0.52635381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm HP}$}}}%
    \put(0.86665589,0.33941339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rod}}}%
    \put(0.82742744,0.3789341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Heating}}}%
    \put(0.8647623,0.20934051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{load}}}%
    \put(0.81344124,0.24666466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrical}}}%
    \put(0.65637648,0.39171175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm HR}$}}}%
    \put(0.65628818,0.3073877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm L}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{electrical_network_v02.pdf}}%
    \put(0.2296501,0.29233742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\rm G}^{\rm sup}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{electrical_network_v02.pdf}}%
    \put(0.45511222,0.18746695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{\rm dis}_{\rm B}$}}}%
    \put(0.71450315,0.53365836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{electrical_network_v02.pdf}}%
  \end{picture}%
\endgroup%


==> figures/electrical_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'electrical_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1179.83807373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54769842)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{electrical_results.pdf}}%
    \put(0.025555,0.3834828){\makebox(0,0)[lb]{\smash{$Mar., 19$}}}%
    \put(0.10757831,0.3834828){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.16481009,0.3834828){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.2239489,0.3834828){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.26211026,0.3834828){\makebox(0,0)[lb]{\smash{$Mar., 20$}}}%
    \put(0.34413357,0.3834828){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.40136534,0.3834828){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.46050416,0.3834828){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.49866552,0.3834828){\makebox(0,0)[lb]{\smash{$Mar., 21$}}}%
    \put(0.58068889,0.3834828){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.63792059,0.3834828){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.6970594,0.3834828){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.73522083,0.3834828){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.81724407,0.3834828){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.87447591,0.3834828){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.93361466,0.3834828){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.47434585,0.36674323){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{electrical_results.pdf}}%
    \put(0.0164012,0.39613284){\makebox(0,0)[lb]{\smash{$-7.5$}}}%
    \put(0.02021528,0.4175341){\makebox(0,0)[lb]{\smash{$-5$  }}}%
    \put(0.0164012,0.4389353){\makebox(0,0)[lb]{\smash{$-2.5$}}}%
    \put(0.02021528,0.46033656){\makebox(0,0)[lb]{\smash{$0$   }}}%
    \put(0.0164012,0.48173783){\makebox(0,0)[lb]{\smash{$2.5$ }}}%
    \put(0.02021528,0.50313903){\makebox(0,0)[lb]{\smash{$5$   }}}%
    \put(0.0164012,0.52454029){\makebox(0,0)[lb]{\smash{$7.5$ }}}%
    \put(0.0100444,0.42312539){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{electrical_results.pdf}}%
    \put(0.9453846,0.51023748){\makebox(0,0)[lb]{\smash{$P_\mathrm{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{electrical_results.pdf}}%
    \put(0.9453846,0.49657035){\makebox(0,0)[lb]{\smash{$P_\mathrm{G}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{electrical_results.pdf}}%
    \put(0.9453846,0.48290322){\makebox(0,0)[lb]{\smash{$P_\mathrm{PV}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{electrical_results.pdf}}%
    \put(0.02911481,0.21305687){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02911481,0.25585933){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.02911481,0.29866186){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.02911481,0.34146432){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.0100444,0.24004942){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{electrical_results.pdf}}%
    \put(0.94474892,0.32724694){\makebox(0,0)[lb]{\smash{$P_\mathrm{HP}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{electrical_results.pdf}}%
    \put(0.94474892,0.31372678){\makebox(0,0)[lb]{\smash{$P_\mathrm{HR}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{electrical_results.pdf}}%
    \put(0.02339369,0.03061658){\makebox(0,0)[lb]{\smash{$0$  }}}%
    \put(0.0195796,0.05629807){\makebox(0,0)[lb]{\smash{$20$ }}}%
    \put(0.0195796,0.08197956){\makebox(0,0)[lb]{\smash{$40$ }}}%
    \put(0.0195796,0.10766105){\makebox(0,0)[lb]{\smash{$60$ }}}%
    \put(0.0195796,0.13334254){\makebox(0,0)[lb]{\smash{$80$ }}}%
    \put(0.01576552,0.15902403){\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.0100444,0.03245327){\rotatebox{90}{\makebox(0,0)[lb]{\smash{State of charge in $\unit{\%}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{electrical_results.pdf}}%
    \put(0.95809821,0.14472122){\makebox(0,0)[lb]{\smash{$\text{SoC}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{electrical_results.pdf}}%
    \put(0.47434585,0.18366726){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0.02555514,0.20040678){\makebox(0,0)[lb]{\smash{$Mar., 19$}}}%
    \put(0.10757845,0.20040678){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.16481023,0.20040678){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.22394904,0.20040678){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.2621104,0.20040678){\makebox(0,0)[lb]{\smash{$Mar., 20$}}}%
    \put(0.34413371,0.20040678){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.40136548,0.20040678){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.4605043,0.20040678){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.49866566,0.20040678){\makebox(0,0)[lb]{\smash{$Mar., 21$}}}%
    \put(0.58068903,0.20040678){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.63792072,0.20040678){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.69705953,0.20040678){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.73522095,0.20040678){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.8172442,0.20040678){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.87447604,0.20040678){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.93361479,0.20040678){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.2621015,0.01987372){\makebox(0,0)[lb]{\smash{$Mar., 20$}}}%
    \put(0.49865676,0.01987372){\makebox(0,0)[lb]{\smash{$Mar., 21$}}}%
    \put(0.73521206,0.01987372){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.02554624,0.01987372){\makebox(0,0)[lb]{\smash{$Mar., 19$}}}%
    \put(0.47434475,0.0031342){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0.10756955,0.01987372){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.16480133,0.01987372){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.22394014,0.01987372){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.34412481,0.01987372){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.40135658,0.01987372){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.4604954,0.01987372){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.58068013,0.01987372){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.63791182,0.01987372){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.69705063,0.01987372){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.8172353,0.01987372){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.87446714,0.01987372){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.93360589,0.01987372){\makebox(0,0)[lb]{\smash{$18$      }}}%
  \end{picture}%
\endgroup%


==> figures/grid_support.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid_support.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1184.96951294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52819595)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grid_support.pdf}}%
    \put(0.03367241,0.29131352){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.45558201,0.29131352){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.87939035,0.29131352){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.47039308,0.26578546){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grid_support.pdf}}%
    \put(0.02202647,0.31150392){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02202647,0.36340399){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.02202647,0.41530406){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.02202647,0.46720413){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.02202647,0.5191042){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.01316561,0.35834069){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grid_support.pdf}}%
    \put(0.81041186,0.49331204){\makebox(0,0)[lb]{\smash{$P_{\mathrm{gen}}(\text{PV}>0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grid_support.pdf}}%
    \put(0.81014325,0.46767947){\makebox(0,0)[lb]{\smash{$P_{\mathrm{gen}}(\mathrm{by~PV})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{grid_support.pdf}}%
    \put(0.81002837,0.44423342){\makebox(0,0)[lb]{\smash{$P_\mathrm{PV}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{grid_support.pdf}}%
    \put(0.03367241,0.02421805){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.45558201,0.02421805){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.87939035,0.02421805){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.47039308,0.00248755){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{grid_support.pdf}}%
    \put(0.01506427,0.04440844){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.01886184,0.08580191){\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.01886184,0.12719538){\makebox(0,0)[lb]{\smash{$2$ }}}%
    \put(0.01886184,0.16858885){\makebox(0,0)[lb]{\smash{$4$ }}}%
    \put(0.01886184,0.20998232){\makebox(0,0)[lb]{\smash{$6$ }}}%
    \put(0.01886184,0.25137579){\makebox(0,0)[lb]{\smash{$8$ }}}%
    \put(0.0100009,0.09092875){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{grid_support.pdf}}%
    \put(0.91495,0.22716664){\makebox(0,0)[lb]{\smash{$P_\mathrm{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{grid_support.pdf}}%
    \put(0.91495,0.20424836){\makebox(0,0)[lb]{\smash{$P_\mathrm{G}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{grid_support.pdf}}%
  \end{picture}%
\endgroup%


==> figures/heat_gen.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_gen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.33319092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80027157)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_gen.pdf}}%
    \put(0.04745205,0.45018058){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Heat pump}}}%
    \put(0.73986919,0.15493884){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Storage tank}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_gen.pdf}}%
    \put(0.94087796,0.61080547){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Rod}}}%
    \put(0.59611688,0.67522593){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T^{\rm sup}_{\rm HP,DHW}$}}}%
    \put(0.59611688,0.54274666){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T^{\rm ret}_{\rm HP,DHW}$}}}%
    \put(0.59465528,0.45333948){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T^{\rm sup}_{\rm HP,SH}$}}}%
    \put(0.59465528,0.298167){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T^{\rm ret}_{\rm HP,SH}$}}}%
    \put(0.33101412,0.21774736){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T^{\rm sup}_{\rm HP}$}}}%
    \put(0.33102928,0.08515203){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T^{\rm ret}_{\rm HP}$}}}%
    \put(0.33496397,0.3987776){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$\dot{V}_{\rm HP}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_gen.pdf}}%
    \put(0.81395184,0.64962829){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$q_{\rm HR}$}}}%
    \put(1.59800828,0.39778037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00584642\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/heat_pump_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_pump_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1185.38626099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37800912)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_pump_results.pdf}}%
    \put(0.01632444,0.21269238){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.01632444,0.23825367){\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.01632444,0.26381496){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.01632444,0.28937625){\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.01632444,0.31493753){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.01632444,0.34049882){\makebox(0,0)[lb]{\smash{$70$}}}%
    \put(0.00999738,0.22754904){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Temperature in $^\circ C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_pump_results.pdf}}%
    \put(0.90489555,0.3278819){\makebox(0,0)[lb]{\smash{$T_\mathrm{HP}^\mathrm{sup}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_pump_results.pdf}}%
    \put(0.90489555,0.30936764){\makebox(0,0)[lb]{\smash{$T_\mathrm{HP}^\mathrm{ret}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heat_pump_results.pdf}}%
    \put(0.01948796,0.0304733){\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.01948796,0.05603459){\makebox(0,0)[lb]{\smash{$2$ }}}%
    \put(0.01948796,0.08159588){\makebox(0,0)[lb]{\smash{$4$ }}}%
    \put(0.01948796,0.10715716){\makebox(0,0)[lb]{\smash{$6$ }}}%
    \put(0.01948796,0.13271845){\makebox(0,0)[lb]{\smash{$8$ }}}%
    \put(0.01632444,0.15827974){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.00999738,0.05543312){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{heat_pump_results.pdf}}%
    \put(0.92134588,0.14412891){\makebox(0,0)[lb]{\smash{$P_\mathrm{HP}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{heat_pump_results.pdf}}%
    \put(0.92134588,0.13067203){\makebox(0,0)[lb]{\smash{$q_\mathrm{HP}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{heat_pump_results.pdf}}%
    \put(0.01911418,0.01914783){\makebox(0,0)[lb]{\smash{$Mar., 19$}}}%
    \put(0.46296204,0.00248666){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0.1002327,0.01914783){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.15683316,0.01914783){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.21531962,0.01914783){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.33417855,0.01914783){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.390779,0.01914783){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.44926546,0.01914783){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.56812445,0.01914783){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.62472482,0.01914783){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.68321128,0.01914783){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.8020702,0.01914783){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.85867072,0.01914783){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.91715712,0.01914783){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.2526016,0.01950441){\makebox(0,0)[lb]{\smash{$Mar., 20$}}}%
    \put(0.48654745,0.01950441){\makebox(0,0)[lb]{\smash{$Mar., 21$}}}%
    \put(0.72049332,0.01950441){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.01911418,0.20136691){\makebox(0,0)[lb]{\smash{$Mar., 19$}}}%
    \put(0.46296204,0.18470574){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0.1002327,0.20136691){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.15683316,0.20136691){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.21531962,0.20136691){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.33417855,0.20136691){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.390779,0.20136691){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.44926546,0.20136691){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.56812445,0.20136691){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.62472482,0.20136691){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.68321128,0.20136691){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.8020702,0.20136691){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.85867072,0.20136691){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.91715712,0.20136691){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.2526016,0.2017235){\makebox(0,0)[lb]{\smash{$Mar., 20$}}}%
    \put(0.48654745,0.2017235){\makebox(0,0)[lb]{\smash{$Mar., 21$}}}%
    \put(0.72049332,0.2017235){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
  \end{picture}%
\endgroup%


==> figures/hysteresis_scheme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hysteresis_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.41401291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56750087)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hysteresis_scheme.pdf}}%
    \put(0.39462013,0.18578487){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Freezing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hysteresis_scheme.pdf}}%
    \put(0.42561203,0.32150071){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Melting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hysteresis_scheme.pdf}}%
    \put(0.04866964,0.27437685){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Temperature\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hysteresis_scheme.pdf}}%
    \put(0.31404853,0.50914526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Phase transition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hysteresis_scheme.pdf}}%
    \put(0.79259853,0.02631797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stored heat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hysteresis_scheme.pdf}}%
    \put(0.64951007,0.2726054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hysteresis\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/part_size_distr_kleinerAusschnitt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'part_size_distr_kleinerAusschnitt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.39471436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09877594)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{part_size_distr_kleinerAusschnitt.pdf}}%
    \put(0.21415558,1.05860339){\makebox(0,0)[lb]{\smash{Particle Size Distribution}}}%
    \put(0.05262878,0.35941523){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Volume in $\%$}}}}%
    \put(0.2983562,0.00932022){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{Particle size in $\mu m$}}}%
    \put(0.11962668,0.05222233){\makebox(0,0)[lb]{\smash{$0.01$}}}%
    \put(0.38117669,0.05222233){\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.67187379,0.05607284){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.08396502,0.90446659){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.08323073,0.82183991){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$18$}}}%
    \put(0.07548321,0.74396414){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$16$}}}%
    \put(0.08460344,0.66424734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$14$}}}%
    \put(0.08326183,0.57882329){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.08323073,0.5008912){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.09878044,0.41803062){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.09878044,0.17586784){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.90816017,2.64893458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.69094598\unitlength}\raggedright \end{minipage}}}%
    \put(0.09878044,0.25501872){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.09878044,0.33912547){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.08323073,0.98275224){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$22$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{part_size_distr_kleinerAusschnitt.pdf}}%
    \put(0.85034995,0.18649778){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.85034995,0.2654008){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.85034995,0.51724478){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.8506273,0.43056267){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.8506273,0.35281371){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.85034995,0.94311309){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.85034995,0.60468165){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.85034995,0.6889868){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$70$}}}%
    \put(0.85034995,0.77585543){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.85034995,0.85878703){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$90$}}}%
  \end{picture}%
\endgroup%


==> figures/pcs_loadshift.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pcs_loadshift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pcs_loadshift.pdf}}%
    \put(0.19364583,0.34041667){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.64979167,0.34041667){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.47500062,0.33086807){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pcs_loadshift.pdf}}%
    \put(0.1050001,0.36313505){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.1050001,0.38159266){\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.1050001,0.40005026){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.1050001,0.41850786){\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.1050001,0.43696547){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.1050001,0.45542307){\makebox(0,0)[lb]{\smash{$70$}}}%
    \put(0.09979151,0.34843755){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Temperature in $^\circ C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pcs_loadshift.pdf}}%
    \put(0.33489583,0.44739583){\makebox(0,0)[lb]{\smash{$T_{\mathrm{top}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pcs_loadshift.pdf}}%
    \put(0.4390625,0.44739583){\makebox(0,0)[lb]{\smash{$T_{\mathrm{center}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pcs_loadshift.pdf}}%
    \put(0.54322917,0.44739583){\makebox(0,0)[lb]{\smash{$T_{\mathrm{bottom}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pcs_loadshift.pdf}}%
    \put(0.19364583,0.19041667){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.64979167,0.19041667){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.47500062,0.18086807){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pcs_loadshift.pdf}}%
    \put(0.1050001,0.21442708){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.1050001,0.23546875){\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.1050001,0.25651042){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.1050001,0.27755208){\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.1050001,0.29859375){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.09979151,0.19843755){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Temperature in $^\circ C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pcs_loadshift.pdf}}%
    \put(0.90854156,0.20596917){\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.90854156,0.22659823){\makebox(0,0)[lb]{\smash{$2$ }}}%
    \put(0.90854156,0.24722734){\makebox(0,0)[lb]{\smash{$4$ }}}%
    \put(0.90854156,0.26785641){\makebox(0,0)[lb]{\smash{$6$ }}}%
    \put(0.90854156,0.28640219){\makebox(0,0)[lb]{\smash{$8$ }}}%
    \put(0.90854156,0.30911458){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.94291651,0.20963547){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pcs_loadshift.pdf}}%
    \put(0.33489583,0.2953125){\makebox(0,0)[lb]{\smash{$T^{\mathrm{sup}}_{\mathrm{HP}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pcs_loadshift.pdf}}%
    \put(0.4390625,0.2953125){\makebox(0,0)[lb]{\smash{$T^{\mathrm{ret}}_{\mathrm{HP}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pcs_loadshift.pdf}}%
    \put(0.54322917,0.2953125){\makebox(0,0)[lb]{\smash{$q_{\mathrm{HP}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pcs_loadshift.pdf}}%
    \put(0.64739583,0.2953125){\makebox(0,0)[lb]{\smash{$P_{\mathrm{HP}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pcs_loadshift.pdf}}%
    \put(0.19364583,0.04302083){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.64979167,0.04302083){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
    \put(0.47500062,0.03138891){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pcs_loadshift.pdf}}%
    \put(0.1050001,0.07196182){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.1050001,0.10703125){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.1050001,0.14210068){\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.09979151,0.04895839){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Temperature in $^\circ C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pcs_loadshift.pdf}}%
    \put(0.90854156,0.05649){\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.90854156,0.07711906){\makebox(0,0)[lb]{\smash{$2$ }}}%
    \put(0.90854156,0.09774818){\makebox(0,0)[lb]{\smash{$4$ }}}%
    \put(0.90854156,0.11837724){\makebox(0,0)[lb]{\smash{$6$ }}}%
    \put(0.90854156,0.13692302){\makebox(0,0)[lb]{\smash{$8$ }}}%
    \put(0.90854156,0.15963542){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.94291651,0.0601563){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pcs_loadshift.pdf}}%
    \put(0.33489583,0.14583333){\makebox(0,0)[lb]{\smash{$T^{\mathrm{dem}}_{\mathrm{L,SH}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pcs_loadshift.pdf}}%
    \put(0.4390625,0.14583333){\makebox(0,0)[lb]{\smash{$T^{\mathrm{sup}}_{\mathrm{L,SH}}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=18]{pcs_loadshift.pdf}}%
    \put(0.54322917,0.14583333){\makebox(0,0)[lb]{\smash{$q_{\mathrm{SH}}$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=19]{pcs_loadshift.pdf}}%
  \end{picture}%
\endgroup%


==> figures/plant.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plant.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2138.00312192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56220833)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plant.pdf}}%
    \put(0.68698532,0.49958756){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inverter\end{tabular}}}}%
    \put(0.79759004,0.14634271){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solar charger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plant.pdf}}%
    \put(0.29398875,0.5223036){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat storage\end{tabular}}}}%
    \put(0.02062219,0.3125055){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heating rod\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plant.pdf}}%
    \put(0.13270615,0.13789047){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Load generator\end{tabular}}}}%
    \put(0.17415555,0.08567182){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PV generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plant.pdf}}%
    \put(0.35565911,0.03406534){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Battery\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plant.pdf}}%
  \end{picture}%
\endgroup%


==> figures/sh_dhw_load_ext.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sh_dhw_load_ext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.12631226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.788742)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sh_dhw_load_ext.pdf}}%
    \put(0.81524438,0.69230318){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{V}_{\rm L,SH}$\end{tabular}}}}%
    \put(0.82776447,0.53241812){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cold water\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sh_dhw_load_ext.pdf}}%
    \put(0.80135996,0.42054815){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^{\rm sup}_{\rm L,SH}$\end{tabular}}}}%
    \put(0.79985498,0.77584121){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^{\rm dem}_{\rm L,SH}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sh_dhw_load_ext.pdf}}%
    \put(0.12406155,0.23088077){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{V}_{\rm L,DHW}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sh_dhw_load_ext.pdf}}%
    \put(-0.00177263,0.0271918){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cold drinking water\end{tabular}}}}%
    \put(0.02548319,0.67489315){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DHW\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sh_dhw_load_ext.pdf}}%
    \put(0.58400668,0.77397022){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^{\rm dem}_{\rm SH}$\end{tabular}}}}%
    \put(0.6117145,0.42047309){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^{\rm ret}_{\rm SH}$\end{tabular}}}}%
    \put(0.50508956,0.33495127){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{V}_{\rm SH}$\end{tabular}}}}%
    \put(0.93617923,0.65244931){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SH\end{tabular}}}}%
    \put(0.20611636,0.09160689){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^{\rm sup}_{\rm L,DHW}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sh_dhw_load_ext.pdf}}%
    \put(0.20682221,0.77254673){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^{\rm dem}_{\rm L,DHW}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sh_dhw_load_ext.pdf}}%
    \put(0.07552735,0.53123194){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\rm L,DHW}$\end{tabular}}}}%
    \put(0.48968395,0.50355383){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\rm SH}$\end{tabular}}}}%
    \put(0.8502796,0.60241815){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\rm L,SH}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sh_dhw_load_ext.pdf}}%
    \put(0.24487477,0.16296302){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Storage tank\end{tabular}}}}%
    \put(0.64921472,0.53117767){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Building\end{tabular}}}}%
    \put(0.66461696,0.50142328){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mass\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sh_dhw_load_ext.pdf}}%
  \end{picture}%
\endgroup%


==> figures/storage_temp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'storage_temp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1175.46047974bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19744332)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{storage_temp.pdf}}%
    \put(0.01635725,0.03073062){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.01635725,0.05650775){\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.01635725,0.08228488){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.01635725,0.10806202){\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.01635725,0.13383915){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.01635725,0.15961628){\makebox(0,0)[lb]{\smash{$70$}}}%
    \put(0.01001748,0.04000683){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Temperature in $^\circ C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{storage_temp.pdf}}%
    \put(0.91559008,0.1452602){\makebox(0,0)[lb]{\smash{$T_\mathrm{top}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{storage_temp.pdf}}%
    \put(0.91559008,0.13154217){\makebox(0,0)[lb]{\smash{$T_\mathrm{center}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{storage_temp.pdf}}%
    \put(0.91559008,0.11782415){\makebox(0,0)[lb]{\smash{$T_\mathrm{bottom}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{storage_temp.pdf}}%
    \put(0.02167392,0.01930952){\makebox(0,0)[lb]{\smash{$Mar., 19$}}}%
    \put(0.46926971,0.00250766){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0.10347742,0.01930952){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.16055582,0.01930952){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.21953615,0.01930952){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.33939874,0.01930952){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.39647714,0.01930952){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.45545747,0.01930952){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.57532012,0.01930952){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.63239843,0.01930952){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.69137876,0.01930952){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.81124135,0.01930952){\makebox(0,0)[lb]{\smash{$6$       }}}%
    \put(0.86831981,0.01930952){\makebox(0,0)[lb]{\smash{$12$      }}}%
    \put(0.92730008,0.01930952){\makebox(0,0)[lb]{\smash{$18$      }}}%
    \put(0.25713294,0.01966911){\makebox(0,0)[lb]{\smash{$Mar., 20$}}}%
    \put(0.49305427,0.01966911){\makebox(0,0)[lb]{\smash{$Mar., 21$}}}%
    \put(0.72897562,0.01966911){\makebox(0,0)[lb]{\smash{$Mar., 22$}}}%
  \end{picture}%
\endgroup%


==> figures/storage_with_measurements.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'storage_with_measurements.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.43764496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1246161)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{storage_with_measurements.pdf}}%
    \put(0.88443281,0.9649693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29788623,0.01396841){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Storage tank}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{storage_with_measurements.pdf}}%
    \put(0.11871176,0.63801385){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T_{\rm center}$}}}%
    \put(0.11849333,0.93114729){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T_{\rm top}$}}}%
    \put(0.11951495,0.33260889){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$T_{\rm bottom}$}}}%
    \put(0.63368138,0.9263338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.71128519,0.93114747){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$p_{\rm top}$}}}%
    \put(0.71128587,0.63822764){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$p_{\rm center}$}}}%
    \put(0.71128587,0.33305005){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$p_{\rm bottom}$}}}%
    \put(0.63368138,0.63943621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.63368138,0.33517998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{storage_with_measurements.pdf}}%
    \put(0.4403521,0.8612963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{\rm DHW}$}}}%
    \put(0.4403521,0.40479792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{\rm SH}$}}}%
    \put(0.49859563,0.70793364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\mathrm{DHW}$}}}%
    \put(0.49859391,0.25410059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_\mathrm{SH}$}}}%
  \end{picture}%
\endgroup%


==> figures/thermal_load.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thermal_load.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1210.85943604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55730819)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thermal_load.pdf}}%
    \put(0.04655012,0.03411057){\makebox(0,0)[lb]{\smash{$M 19$}}}%
    \put(0.16799151,0.03411057){\makebox(0,0)[lb]{\smash{$12$  }}}%
    \put(0.277045,0.03411057){\makebox(0,0)[lb]{\smash{$M 20$}}}%
    \put(0.39848639,0.03411057){\makebox(0,0)[lb]{\smash{$12$  }}}%
    \put(0.50753988,0.03411057){\makebox(0,0)[lb]{\smash{$M 21$}}}%
    \put(0.62898127,0.03411057){\makebox(0,0)[lb]{\smash{$12$  }}}%
    \put(0.73803482,0.03411057){\makebox(0,0)[lb]{\smash{$M 22$}}}%
    \put(0.85947621,0.03411057){\makebox(0,0)[lb]{\smash{$12$  }}}%
    \put(0.45132503,0.00417318){\makebox(0,0)[lb]{\smash{Time in $\unit{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thermal_load.pdf}}%
    \put(0.0347403,0.05768889){\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.0347403,0.15456223){\makebox(0,0)[lb]{\smash{$3$ }}}%
    \put(0.0347403,0.25143557){\makebox(0,0)[lb]{\smash{$6$ }}}%
    \put(0.0347403,0.34830891){\makebox(0,0)[lb]{\smash{$9$ }}}%
    \put(0.02854636,0.44518225){\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.02854636,0.5420556){\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.01677786,0.18249718){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Power in $\unit{kW_{th}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{thermal_load.pdf}}%
    \put(0.87220334,0.52293544){\makebox(0,0)[lb]{\smash{$q_{L,SH}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{thermal_load.pdf}}%
    \put(0.87220334,0.49490052){\makebox(0,0)[lb]{\smash{$q_{L,DHW}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{thermal_load.pdf}}%
  \end{picture}%
\endgroup%


==> figures/toolchain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toolchain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.94689653bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51452023)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{toolchain.pdf}}%
    \put(0.06376761,0.36739227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Design}}}%
    \put(0.00615592,0.21963428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Implementation}}}%
    \put(0.03319967,0.06533101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Application}}}%
    \put(0.24549379,0.46928768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Offline}}}%
    \put(0.7446226,0.46958849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Online}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{toolchain.pdf}}%
    \put(0.26605401,0.3624736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MATLAB/Simulink}}}%
    \put(0.29957119,0.26539834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Simulink coder}}}%
    \put(0.29354413,0.19341716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cross compiling}}}%
    \put(0.35144932,0.06802127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S-MPC}}}%
    \put(0.59312358,0.38760884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Measurements}}}%
    \put(0.88482137,0.38760884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data}}}%
    \put(0.59350508,0.02242293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Optimal set-points}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{toolchain.pdf}}%
    \put(0.03968592,0.51625008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00113724\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{toolchain.pdf}}%
    \put(0.73965415,0.23395098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S-MPC}}}%
  \end{picture}%
\endgroup%

